The Robustness of QAC0

In this work we study the robustness of $\mathsf{QAC}^0$ with respect to error tolerance and modifications to its gate-set. First, we investigate whether the non-zero error typically allowed for $\mathsf{QAC}^0$ circuits computing Boolean functions is truly necessary. We show that the error inherent in the parallel $W$-test of \cite{grier_morris_wu} can be eliminated entirely via a novel application of exact amplitude amplification in the many-copies context. Consequently, we find that $\mathsf{QAC}^0$ can \textit{exactly} simulate $\mathsf{TC}^0$ with polynomially many copies of the classical input and that for every fixed prime $p$ exact $\mathsf{QAC}^0$, $\mathsf{EQAC}^0$, can compute total Boolean functions outside of $\mathsf{AC}^0[p]$. Second, we ask to what extent the computational power of $\mathsf{QAC}^0$ follows from the fact that arbitrary single-qubit gates may be used at any point in the circuit. We find that $\mathsf{QAC}^0$ is in fact robust to restrictions on which single-qubit gates are permitted: every $\mathsf{QAC}^0$ circuit can be approximately implemented by a $\mathsf{QAC}^0$ circuit consisting of just generalized Toffoli, $S$, and Hadamard gates. Moreover, this approximating circuit can be constructed efficiently from a classical description of the original circuit.

==> figures/classical_fanout_reduction.tex <==
% Reduction C -> \widetilde C in the proof of Corollary 20.
% Both panels contain the same schematic gate network and input ports.
% A horizontal row of inputs fans out diagonally into the n^k blocks of C;
% the first and last blocks and bits 1, 2, and n are shown explicitly.
% Include with \input{figures/classical_fanout_reduction}.
\begingroup
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
    x=1cm, y=0.92cm,
    line width=0.5pt, line cap=round, line join=round,
    panel/.style={draw=black!30, fill=black!3, rounded corners=6pt,
                  line width=0.45pt},
    gate/.style={circle, draw, fill=white, minimum size=6mm,
                 inner sep=0pt, font=\large},
    pin/.style={font=\footnotesize, inner sep=0pt},
    block/.style={font=\scriptsize, inner sep=1pt},
    every node/.style={outer sep=0pt}
]
    \begin{scope}[xshift=-4.60cm]
        \path[panel] (-3.20,-0.15) rectangle (3.30,3.55);
        \node[font=\Large, anchor=base] at (0.05,3.87) {$C$};
    \end{scope}
    \begin{scope}[xshift=4.60cm]
        \path[panel] (-3.40,-2.25) rectangle (3.50,3.55);
        \draw[draw=black!40, dashed, rounded corners=5pt, line width=0.4pt]
            (-3.20,0.25) rectangle (3.30,3.35);
        \node[font=\Large, anchor=base] at (0.05,3.87) {$\widetilde C$};
        \node[font=\small] at (2.85,2.97) {$C$};

        % Each source forks directly into its matching input in both blocks.
        % Parallel diagonal bundles avoid right-angle bends. Background gaps
        % distinguish crossings from the three genuine source junctions.
        \foreach \xx in {-1.05,-0.10,1.15}
            \draw (\xx,-1.65) -- ({\xx-1.50},0.80);
        \foreach \xx in {-1.05,-0.10,1.15}
            \draw[preaction={draw=black!3, line width=2.5pt}]
                (\xx,-1.65) -- ({\xx+1.50},0.80);
        \foreach \xx/\bit in {-1.05/1,-0.10/2,1.15/n} {
            \fill (\xx,-1.65) circle (1.2pt);
            \node[below=4pt, inner sep=0pt] at (\xx,-1.65) {$x_{\bit}$};
        }
        \node at (0.525,-1.94) {$\cdots$};
    \end{scope}

    % The gate network is drawn only once in the source and used in both panels.
    % The central AND joins different input blocks of the same C.
    \foreach \side/\shift in {left/-4.60,right/4.60} {
        \begin{scope}[xshift=\shift cm]
            \coordinate (\side-a) at (-2.55,0.80);
            \coordinate (\side-b) at (-1.60,0.80);
            \coordinate (\side-c) at (-0.35,0.80);
            \coordinate (\side-d) at (0.45,0.80);
            \coordinate (\side-e) at (1.40,0.80);
            \coordinate (\side-f) at (2.65,0.80);
            \coordinate (\side-or1) at (-1.60,1.90);
            \coordinate (\side-and) at (0.05,1.90);
            \coordinate (\side-or2) at (1.70,1.90);
            \coordinate (\side-out) at (0.05,2.84);
            \draw (\side-a) -- (\side-or1) -- (\side-out);
            \draw (\side-b) -- (\side-or1);
            \draw (\side-c) -- (\side-or1);
            \draw (\side-c) -- (\side-and) -- (\side-out);
            \draw (\side-d) -- (\side-and);
            \draw (\side-d) -- (\side-or2) -- (\side-out);
            \draw (\side-e) -- (\side-or2);
            \draw (\side-f) -- (\side-or2);
            \foreach \port in {a,b,c,d,e,f}
                \fill (\side-\port) circle (1.2pt);
            \node[gate] at (\side-or1) {$\vee$};
            \node[gate] at (\side-and) {$\wedge$};
            \node[gate] at (\side-or2) {$\vee$};
            \node[gate] at (\side-out) {$\wedge$};
        \end{scope}
    }

    \begin{scope}[xshift=-4.60cm]
        \node[pin] at (-2.55,0.47) {$x_1^{(1)}$};
        \node[pin] at (-1.60,0.47) {$x_2^{(1)}$};
        \node[pin] at (-0.35,0.47) {$x_n^{(1)}$};
        \node[pin] at (0.45,0.47) {$x_1^{(n^k)}$};
        \node[pin] at (1.40,0.47) {$x_2^{(n^k)}$};
        \node[pin] at (2.65,0.47) {$x_n^{(n^k)}$};
        \node[font=\footnotesize] at (-0.975,0.47) {$\cdots$};
        \node[font=\footnotesize] at (2.025,0.47) {$\cdots$};
        \node[font=\footnotesize] at (0.05,1.18) {$\cdots$};
        \node[block] at (-1.45,0.15) {block $1$};
        \node[block] at (1.55,0.15) {block $n^k$};
    \end{scope}
    \begin{scope}[xshift=4.60cm]
        % Labels sit outside each diagonal bundle so the wires remain visible.
        \node[pin, anchor=east] at (-2.64,0.52) {$x_1$};
        \node[pin, anchor=east] at (-1.69,0.52) {$x_2$};
        \node[pin, anchor=east] at (-0.44,0.52) {$x_n$};
        \node[pin, anchor=west] at (0.54,0.52) {$x_1$};
        \node[pin, anchor=west] at (1.49,0.52) {$x_2$};
        \node[pin, anchor=west] at (2.74,0.52) {$x_n$};
        \node[font=\footnotesize] at (-1.10,0.52) {$\cdots$};
        \node[font=\footnotesize] at (2.15,0.52) {$\cdots$};
        \node[font=\footnotesize] at (0.05,1.18) {$\cdots$};
    \end{scope}

    \draw[-{Latex[length=2.6mm,width=1.8mm]}, line width=0.8pt]
        (-1.10,1.65) -- (1.00,1.65)
        node[midway, above=5pt, font=\small] {}
        node[midway, below=5pt, font=\footnotesize] {$n^k$ copies of $x$};
\end{tikzpicture}
\endgroup


==> figures/graph.tex <==
\begin{tikzpicture}
  \def\N{20}
  \pgfmathsetmacro{\Mid}{\N/2}
  \pgfmathsetmacro{\Constant}{.63}
  % Smaller powers give a broader central dip and more label space.
  \def\CurvePower{24}
  % Intersections of the schematic curve with y=\Constant.
  \pgfmathsetmacro{\Offset}{\Mid*sqrt(1-pow(1-\Constant,1/\CurvePower))}
  \pgfmathsetmacro{\NearLeft}{\Mid-\Offset}
  \pgfmathsetmacro{\NearRight}{\Mid+\Offset}
  \pgfmathsetmacro{\LabelX}{0.97*\N}

  \begin{axis}[
      width=11cm,
      height=6.2cm,
      xmin=0, xmax=\N,
      ymin=0, ymax=1.05,
      axis lines=left,
      xlabel={Hamming weight $|x|$},
      ylabel={$p_{\text{fail}}$},
      % Symbolic labels with schematic horizontal spacing.
      xtick={0,\NearLeft,\Mid,\NearRight,\N},
      xticklabels={$0$,$\frac{n}{2}-1$,$\frac{n}{2}$,$\frac{n}{2}+1$,$n$},
      ytick={0,1},
      tick label style={font=\small},
      label style={font=\small},
      tick align=outside,
      clip=false
    ]

    % Broader schematic curve for a less crowded x-axis.
    \addplot[
      black,
      thick,
      no marks,
      domain=0:\N,
      samples=601
    ]
    {1-pow(4*x*(\N-x)/(\N*\N),\CurvePower)};

    % Keep the original horizontal level; meet the curve at both ends.
    \addplot[
      blue!70!black,
      densely dotted,
      very thick,
      no marks
    ] coordinates {(0,\Constant) (\NearLeft,\Constant)};
    \addplot[
      blue!70!black,
      densely dotted,
      very thick,
      no marks,
      forget plot
    ] coordinates {(\NearRight,\Constant) (\N,\Constant)};

    % Vertical guides connect the ticks to the intersections.
    \addplot[
      blue!70!black,
      densely dotted,
      very thick,
      no marks,
      forget plot
    ] coordinates {(\NearLeft,0) (\NearLeft,\Constant)};
    \addplot[
      blue!70!black,
      densely dotted,
      very thick,
      no marks,
      forget plot
    ] coordinates {(\NearRight,0) (\NearRight,\Constant)};

    \node[
      anchor=north east,
      font=\small,
      text=blue!70!black,
      yshift=-2pt
    ] at (axis cs:\LabelX,\Constant)
      {$p_{\text{fail}}(x) > 1 - 1/e$};
  \end{axis}
\end{tikzpicture}

==> figures/w-test.tex <==
\scalebox{0.9}{
    \begin{quantikz}
    \lstick{\ket{x_1}}  & & & \control{} &  & \ \ldots\  & & & & & \rstick{\ket{x_1}}\\
    \lstick{\ket{x_2}} & & & & \control{} & \ \ldots\  & & & & &  \rstick{\ket{x_2}}\\
    \lstick{\vdots \ \ \ } & & & & & \ \ldots \  & & & & &\rstick{\ \vdots \ \ }\\
    \lstick{\ket{x_n}}  & & & & & \ \ldots\  & \control{} & & & &\rstick{\ket{x_n}}\\
    \lstick[wires=4]{$\ket{0}^{n + a}$} & \gate[wires=4]{U} & &  \ctrl{-4} & & \ \ldots \ & & & \gate[wires=4]{U^{\dag}} &\ctrl{4} & \ \rstick[wires=5]{\ \ket{\psi_{x}}}\\ 
    & & &  & \ctrl{-4} & \ \ldots \  & & & & \ctrl{3} &\\
     & & & & & \ \ldots \ & & & & \ctrl{2} &\\
     & & & & & \ \ldots \ & \ctrl{-4} & & & \ctrl{1}&\\
     \lstick{\ket{0}}&  & & & & \ \ldots \ & & & & \gate{\lor} &
  \end{quantikz}
  }
